Attacking interpretable NLP systems

Studies have shown that machine learning systems are vulnerable to adversarial examples in theory and practice. Where previous attacks have focused mainly on visual models that exploit the difference between human and machine perception, text-based models have also fallen victim to these attacks. However, these attacks often fail to maintain the semantic meaning of the text and similarity. This paper introduces AdvChar, a black-box attack on Interpretable Natural Language Processing Systems, designed to mislead the classifier while keeping the interpretation similar to benign inputs, thus exploiting trust in system transparency. AdvChar achieves this by making less noticeable modifications to text input, forcing the deep learning classifier to make incorrect predictions and preserve the original interpretation. We use an interpretation-focused scoring approach to determine the most critical tokens that, when changed, can cause the classifier to misclassify the input. We apply simple character-level modifications to measure the importance of tokens, minimizing the difference between the original and new text while generating adversarial interpretations similar to benign ones. We thoroughly evaluated AdvChar by testing it against seven NLP models and three interpretation models using benchmark datasets for the classification task. Our experiments show that AdvChar can significantly reduce the prediction accuracy of current deep learning models by altering just two characters on average in input samples.

==> (inline-0) <==
\begin{tabular}{|cccccccccc|}
\hline
\multicolumn{1}{|c}{\multirow{2}{*}{}}          & \multicolumn{1}{|c}{\multirow{2}{*}{\textbf{Models}}}   & \multicolumn{4}{|c|}{\textbf{\ours}} & \multicolumn{4}{c|}{\textbf{Textbugger}} 
\\ \cline{3-10} \multicolumn{1}{|c}{} & \multicolumn{1}{|c}{} &  \multicolumn{1}{|c|}{ \textbf{ASR}} & \multicolumn{1}{c|}{\textbf{CQ}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{PA}} & \multicolumn{1}{c|}{\makecell{\textbf{ASR}}} & \multicolumn{1}{c|}{\makecell{\textbf{QC}}} & \multicolumn{1}{c|}{\makecell{\textbf{MC}}} & \makecell{\textbf{PA}} \\ \hline
\multicolumn{10}{|c|}{\textbf{SST-2}}                                                                                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SHAP}}} & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.69}                & \multicolumn{1}{c|}{20.99}      & \multicolumn{1}{c|}{93.18}                        & \multicolumn{1}{c|}{1.91}  & \multicolumn{1}{c|}{0.60} & \multicolumn{1}{c|}{61.50} & \multicolumn{1}{c|}{91.21} &  14.50                     \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.75}                & \multicolumn{1}{c|}{20.66}      & \multicolumn{1}{c|}{87.99}                        & \multicolumn{1}{c|}{1.85}  & \multicolumn{1}{c|}{0.79} & \multicolumn{1}{c|}{32.99} & \multicolumn{1}{c|}{93.84} & 8.33                                                  \\ 
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.62}                & \multicolumn{1}{c|}{21.39}      & \multicolumn{1}{c|}{80.45}                        & \multicolumn{1}{c|}{1.87}  & \multicolumn{1}{c|}{0.61} & \multicolumn{1}{c|}{33.08} & \multicolumn{1}{c|}{90.12} & 7.32                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.64}                & \multicolumn{1}{c|}{20.51}      & \multicolumn{1}{c|}{88.53}                        & \multicolumn{1}{c|}{1.89}  & \multicolumn{1}{c|}{0.74} & \multicolumn{1}{c|}{36.70} & \multicolumn{1}{c|}{92.27} & 8.66                                                                         \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.62}                & \multicolumn{1}{c|}{19.40}       & \multicolumn{1}{c|}{93.00}                           & \multicolumn{1}{c|}{1.78}  & \multicolumn{1}{c|}{0.65} & \multicolumn{1}{c|}{34.54} & \multicolumn{1}{c|}{89.74} & 8.46                                                                         \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.60}                 & \multicolumn{1}{c|}{20.35}      & \multicolumn{1}{c|}{90.28}                        & \multicolumn{1}{c|}{1.87}  & \multicolumn{1}{c|}{0.71} & \multicolumn{1}{c|}{33.79} & \multicolumn{1}{c|}{91.63} & 7.32                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.61}                & \multicolumn{1}{c|}{21.47}      & \multicolumn{1}{c|}{95.97}                        & \multicolumn{1}{c|}{2.03}  & \multicolumn{1}{c|}{0.72} & \multicolumn{1}{c|}{34.29} & \multicolumn{1}{c|}{94.36} & 8.15                                                                          \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SM}} }   & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.72}                & \multicolumn{1}{c|}{62.38}      & \multicolumn{1}{c|}{91.05}                        & \multicolumn{1}{c|}{2.32}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.60} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.21} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}14.50}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.79}                & \multicolumn{1}{c|}{60.31}      & \multicolumn{1}{c|}{88.62}                        & \multicolumn{1}{c|}{2.04}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.79} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}32.99} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.84} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.33}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.74}                & \multicolumn{1}{c|}{59.74}      & \multicolumn{1}{c|}{78.77}                        & \multicolumn{1}{c|}{2.04}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.61} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}33.08} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}90.12} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}7.32}                                                                       \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.71}                & \multicolumn{1}{c|}{65.21}      & \multicolumn{1}{c|}{87.41}                        & \multicolumn{1}{c|}{2.54}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.74} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}36.70} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}92.27}  &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.66}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.78}                & \multicolumn{1}{c|}{58.06}      & \multicolumn{1}{c|}{93.98}                        & \multicolumn{1}{c|}{1.79}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.65} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}34.54} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}89.74} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.46}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.70}                 & \multicolumn{1}{c|}{58.72}      & \multicolumn{1}{c|}{90.83}                        & \multicolumn{1}{c|}{1.90}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.71} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}33.79} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.63} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}7.32}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.70}                 & \multicolumn{1}{c|}{62.06}      & \multicolumn{1}{c|}{95.83}                        & \multicolumn{1}{c|}{2.37}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.72} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}34.29} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}94.36} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.15}                                                                        \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{LIME}} } & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.64}                & \multicolumn{1}{c|}{18.12}      & \multicolumn{1}{c|}{93.48}                        &  \multicolumn{1}{c|}{1.81}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.60} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.21} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}14.50}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.71}                & \multicolumn{1}{c|}{17.75}      & \multicolumn{1}{c|}{88.04}                        & \multicolumn{1}{c|}{1.72}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.79} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}32.99} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.84} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.33}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.72}                & \multicolumn{1}{c|}{17.78}      & \multicolumn{1}{c|}{80.04}                        & \multicolumn{1}{c|}{1.68}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.61} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}33.08} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}90.12} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}7.32}                                                                        \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.69}                & \multicolumn{1}{c|}{18.16}      & \multicolumn{1}{c|}{90.32}                        & \multicolumn{1}{c|}{1.77}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.74} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}36.70} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}92.27}  &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.66}                                                                       \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.74}                & \multicolumn{1}{c|}{17.18}      & \multicolumn{1}{c|}{92.84}                        & \multicolumn{1}{c|}{1.63}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.65} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}34.54} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}89.74} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.46}                                                                       \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.68}                & \multicolumn{1}{c|}{17.94}      & \multicolumn{1}{c|}{90.84}                        & \multicolumn{1}{c|}{1.73}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.71} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}33.79} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.63} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}7.32}                                                                       \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.69}                & \multicolumn{1}{c|}{17.41}      & \multicolumn{1}{c|}{97.11}                        & \multicolumn{1}{c|}{1.73}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.72} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}34.29} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}94.36} &  \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}8.15}                                                                           \\ \hline
\multicolumn{10}{|c|}{\textbf{AG}}                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SHAP}} } & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.49}                & \multicolumn{1}{c|}{45.15}      & \multicolumn{1}{c|}{54.85}                        & \multicolumn{1}{c|}{3.73}  & \multicolumn{1}{c|}{0.40} & \multicolumn{1}{c|}{134.00} & \multicolumn{1}{c|}{67.12} & 105.25                                                                                                 \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.51}                & \multicolumn{1}{c|}{41.49}      & \multicolumn{1}{c|}{51.54}                        & \multicolumn{1}{c|}{3.61}  & \multicolumn{1}{c|}{0.73} & \multicolumn{1}{c|}{102.92} & \multicolumn{1}{c|}{70.95} & 50.17                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.52}                & \multicolumn{1}{c|}{39.78}      & \multicolumn{1}{c|}{56.72}                        & \multicolumn{1}{c|}{3.65}  & \multicolumn{1}{c|}{0.60} & \multicolumn{1}{c|}{95.11} & \multicolumn{1}{c|}{68.73} & 48.03                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.56}                & \multicolumn{1}{c|}{37.63}      & \multicolumn{1}{c|}{59.58}                        & \multicolumn{1}{c|}{3.43}  & \multicolumn{1}{c|}{0.52} & \multicolumn{1}{c|}{93.72} & \multicolumn{1}{c|}{71.88} & 54.04                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.53}                & \multicolumn{1}{c|}{39.47}      & \multicolumn{1}{c|}{57.84}                        & \multicolumn{1}{c|}{3.61}  & \multicolumn{1}{c|}{0.58} & \multicolumn{1}{c|}{94.30} & \multicolumn{1}{c|}{69.82} & 46.70                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.51}                & \multicolumn{1}{c|}{41.64}      & \multicolumn{1}{c|}{61.48}                        & \multicolumn{1}{c|}{3.92}  & \multicolumn{1}{c|}{0.59} & \multicolumn{1}{c|}{92.85} & \multicolumn{1}{c|}{72.66} & 47.12                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.61}                & \multicolumn{1}{c|}{40.07}      & \multicolumn{1}{c|}{56.37}                        & \multicolumn{1}{c|}{3.57}  & \multicolumn{1}{c|}{0.66} & \multicolumn{1}{c|}{91.34} & \multicolumn{1}{c|}{74.01} & 45.88                                                                                                  \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SM}} }   & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.65}                & \multicolumn{1}{c|}{265.02}     & \multicolumn{1}{c|}{59.53}                        & \multicolumn{1}{c|}{2.31}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.40} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}134.00} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}67.12} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}105.25}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.75}                & \multicolumn{1}{c|}{256.23}     & \multicolumn{1}{c|}{57.94}                        & \multicolumn{1}{c|}{2.03}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.73} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}102.92} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}70.95} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}50.17}                                                                                           \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.70}                 & \multicolumn{1}{c|}{253.81}     & \multicolumn{1}{c|}{51.50}                         & \multicolumn{1}{c|}{2.03}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.60} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}95.11} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}68.73} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}48.03}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.67}                & \multicolumn{1}{c|}{277.05}     & \multicolumn{1}{c|}{57.15}                        &  \multicolumn{1}{c|}{2.53}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.52} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.72} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}71.88} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}54.04}                                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.74}                & \multicolumn{1}{c|}{246.67}     & \multicolumn{1}{c|}{61.44}                        & \multicolumn{1}{c|}{1.78}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.58} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}94.30} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}69.82} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}46.70}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.66}                & \multicolumn{1}{c|}{249.47}     & \multicolumn{1}{c|}{59.38}                        & \multicolumn{1}{c|}{1.89}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.59} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}92.85} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}72.66} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}47.12}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.66}                & \multicolumn{1}{c|}{263.66}     & \multicolumn{1}{c|}{62.65}                        & \multicolumn{1}{c|}{2.36}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.66} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.34} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}74.01} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}45.88}                                                                                            \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{LIME}} } & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.69}                & \multicolumn{1}{c|}{35.14}      & \multicolumn{1}{c|}{72.59}                        & \multicolumn{1}{c|}{1.84}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.40} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}134.00} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}67.12} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}105.25}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.76}                & \multicolumn{1}{c|}{34.42}      & \multicolumn{1}{c|}{58.95}                        & \multicolumn{1}{c|}{1.72}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.73} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}102.92} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}70.95} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}50.17}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.77}                & \multicolumn{1}{c|}{34.48}      & \multicolumn{1}{c|}{53.59}                        & \multicolumn{1}{c|}{1.78}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.60} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}95.11} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}68.73} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}48.03}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.74}                & \multicolumn{1}{c|}{35.22}      & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{1.88}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.52} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.72} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}71.88} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}54.04}                                                                                           \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.79}                & \multicolumn{1}{c|}{33.31}      & \multicolumn{1}{c|}{97.86}                        & \multicolumn{1}{c|}{1.73}  & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.58} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}94.30} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}69.82} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}46.70}                                                                                           \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.73}                & \multicolumn{1}{c|}{34.79}      & \multicolumn{1}{c|}{95.75}                        & \multicolumn{1}{c|}{1.84}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.59} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}92.85} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}72.66} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}47.12}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.74}                & \multicolumn{1}{c|}{33.76}      & \multicolumn{1}{c|}{98.53}                        & \multicolumn{1}{c|}{1.84}  &   \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.66} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}91.34} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}74.01} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}45.88}                                                                                            \\ \hline
\multicolumn{10}{|c|}{\textbf{Yahoo Answers}}                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SHAP}} } & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.45}                & \multicolumn{1}{c|}{50.25}      & \multicolumn{1}{c|}{50.12}                        & \multicolumn{1}{c|}{4.10}  & \multicolumn{1}{c|}{0.32} & \multicolumn{1}{c|}{200.50} & \multicolumn{1}{c|}{55.23} & 120.33                                                                                                  \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.48}                & \multicolumn{1}{c|}{46.52}      & \multicolumn{1}{c|}{48.75}                        & \multicolumn{1}{c|}{3.85}  & \multicolumn{1}{c|}{0.59} & \multicolumn{1}{c|}{150.74} & \multicolumn{1}{c|}{61.41} & 81.27                                                                                                 \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.49}                & \multicolumn{1}{c|}{44.30}      & \multicolumn{1}{c|}{52.40}                        & \multicolumn{1}{c|}{3.92}  & \multicolumn{1}{c|}{0.46} & \multicolumn{1}{c|}{161.39} & \multicolumn{1}{c|}{57.48} &  85.40                                                                                                \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.52}                & \multicolumn{1}{c|}{42.75}      & \multicolumn{1}{c|}{55.61}                        & \multicolumn{1}{c|}{3.63}  & \multicolumn{1}{c|}{0.50} & \multicolumn{1}{c|}{155.22} & \multicolumn{1}{c|}{61.37} &  90.14                                                                                                \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.50}                & \multicolumn{1}{c|}{44.94}      & \multicolumn{1}{c|}{53.20}                        & \multicolumn{1}{c|}{3.78}  & \multicolumn{1}{c|}{0.49} & \multicolumn{1}{c|}{156.44} & \multicolumn{1}{c|}{58.10} &  88.72                                                                                                \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.48}                & \multicolumn{1}{c|}{46.12}      & \multicolumn{1}{c|}{57.33}                        & \multicolumn{1}{c|}{4.17}  & \multicolumn{1}{c|}{0.40} & \multicolumn{1}{c|}{165.26} & \multicolumn{1}{c|}{58.75} & 93.20                                                                                                 \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.55}                & \multicolumn{1}{c|}{45.49}      & \multicolumn{1}{c|}{52.83}                        & \multicolumn{1}{c|}{3.82}  & \multicolumn{1}{c|}{0.53} & \multicolumn{1}{c|}{164.54} & \multicolumn{1}{c|}{60.67} &  84.32                                                                                                \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{SM}} }   & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.60}                & \multicolumn{1}{c|}{300.52}     & \multicolumn{1}{c|}{54.23}                        & \multicolumn{1}{c|}{2.55}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.32} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}200.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}55.23} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}120.33}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.71}                & \multicolumn{1}{c|}{290.72}     & \multicolumn{1}{c|}{53.19}                        & \multicolumn{1}{c|}{2.22}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.59} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}150.74} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.41} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}81.27}                                                                                           \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.65}                 & \multicolumn{1}{c|}{285.20}     & \multicolumn{1}{c|}{47.93}                         & \multicolumn{1}{c|}{3.04}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.46} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}161.39} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}57.48} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}85.40}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.61}                & \multicolumn{1}{c|}{311.28}     & \multicolumn{1}{c|}{50.41}                        &  \multicolumn{1}{c|}{2.97}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}155.22} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.37} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}90.14}                                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.68}                & \multicolumn{1}{c|}{280.76}     & \multicolumn{1}{c|}{56.84}                        & \multicolumn{1}{c|}{2.18}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.49} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}156.44} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}58.10} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}88.72}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.60}                & \multicolumn{1}{c|}{288.69}     & \multicolumn{1}{c|}{54.35}                        & \multicolumn{1}{c|}{2.58}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.40} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}165.26} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}58.75} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.20}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.62}                & \multicolumn{1}{c|}{297.24}     & \multicolumn{1}{c|}{57.47}                        & \multicolumn{1}{c|}{2.85}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.53} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}164.54} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}60.67} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}84.32}                                                                                            \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{LIME}} } & \multicolumn{1}{c|}{GPT-2}      & \multicolumn{1}{c|}{0.76}                & \multicolumn{1}{c|}{40.18}      & \multicolumn{1}{c|}{66.38}                        & \multicolumn{1}{c|}{2.04}  &   \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.32} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}200.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}55.23} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}120.33}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{BERT}       & \multicolumn{1}{c|}{0.80}                & \multicolumn{1}{c|}{40.40}      & \multicolumn{1}{c|}{54.59}                        & \multicolumn{1}{c|}{2.13}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.59} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}150.74} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.41} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}81.27}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{DistilBERT} & \multicolumn{1}{c|}{0.80}                & \multicolumn{1}{c|}{38.40}      & \multicolumn{1}{c|}{57.83}                        & \multicolumn{1}{c|}{1.97}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.46} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}161.39} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}57.48} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}85.40}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{Electra}    & \multicolumn{1}{c|}{0.79}                & \multicolumn{1}{c|}{43.23}      & \multicolumn{1}{c|}{91.47}                         & \multicolumn{1}{c|}{2.31}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.50} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}155.22} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}61.37} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}90.14}                                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{CANINE}     & \multicolumn{1}{c|}{0.81}                & \multicolumn{1}{c|}{36.77}      & \multicolumn{1}{c|}{94.90}                        & \multicolumn{1}{c|}{1.98}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.49} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}156.44} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}58.10} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}88.72}                                                                                          \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{FNet}       & \multicolumn{1}{c|}{0.75}                & \multicolumn{1}{c|}{40.67}      & \multicolumn{1}{c|}{91.14}                        & \multicolumn{1}{c|}{2.08}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.40} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}165.26} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}58.75} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}93.20}                                                                                            \\  
\multicolumn{1}{|c|}{}                      & \multicolumn{1}{c|}{XLM-R}      & \multicolumn{1}{c|}{0.77}                & \multicolumn{1}{c|}{39.96}      & \multicolumn{1}{c|}{94.23}                        & \multicolumn{1}{c|}{1.98}  &  \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}0.53} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}164.54} & \multicolumn{1}{c|}{{\cellcolor[rgb]{0.718,0.718,0.718}}60.67} & \multicolumn{1}{c}{{\cellcolor[rgb]{0.718,0.718,0.718}}84.32}                                                                                            \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cccccccccccccccc|}
\hline
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{}                    & \multicolumn{2}{c|}{\textbf{GPT-2}}                                  & \multicolumn{2}{c|}{\textbf{BERT}}                                   & \multicolumn{2}{c|}{\textbf{DistilBERT}}                             & \multicolumn{2}{c|}{\textbf{Electra}}                                & \multicolumn{2}{c|}{\textbf{CANINE}}                                 & \multicolumn{2}{c|}{\textbf{FNet}}                                   & \multicolumn{2}{c|}{\textbf{XLM-R}}             \\ \hline
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{}                    & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{MC}} & \multicolumn{1}{c|}{\textbf{ASR}} & \textbf{MC} \\ \hline
\multicolumn{16}{|c|}{\textbf{SST-2}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SHAP}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.44}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.51}         & \multicolumn{1}{c|}{0.44}        & \multicolumn{1}{c|}{0.31}         & 0.30        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.56}         & \multicolumn{1}{c|}{0.45}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.48}         & \multicolumn{1}{c|}{0.41}        & \multicolumn{1}{c|}{0.21}         & 0.20        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.27}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.58}         & \multicolumn{1}{c|}{0.53}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.52}         & \multicolumn{1}{c|}{0.46}        & \multicolumn{1}{c|}{0.20}         & 0.19        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.41}        & \multicolumn{1}{c|}{0.72}         & \multicolumn{1}{c|}{0.66}        & \multicolumn{1}{c|}{0.65}         & \multicolumn{1}{c|}{0.54}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.41}        & \multicolumn{1}{c|}{0.50}         & \multicolumn{1}{c|}{0.44}        & \multicolumn{1}{c|}{0.30}         & 0.30        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.10}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.21}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.10}         & 0.10        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.27}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.28}         & 0.27        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.47}         & \multicolumn{1}{c|}{0.42}        & \multicolumn{1}{c|}{0.44}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.51}         & \multicolumn{1}{c|}{0.44}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SM}}}}   & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.29}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.44}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.26}         & 0.26        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.27}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.57}         & \multicolumn{1}{c|}{0.46}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.24}         & 0.23        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.63}         & \multicolumn{1}{c|}{0.58}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.43}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.23}         & 0.22        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.63}         & \multicolumn{1}{c|}{0.58}        & \multicolumn{1}{c|}{0.54}         & \multicolumn{1}{c|}{0.45}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.42}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.24}         & 0.23        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.15}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.25}         & \multicolumn{1}{c|}{0.20}        & \multicolumn{1}{c|}{0.21}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.14}         & 0.16        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.22}         & 0.21        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{LIME}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.29}         & 0.27        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.60}         & \multicolumn{1}{c|}{0.50}        & \multicolumn{1}{c|}{0.55}         & \multicolumn{1}{c|}{0.51}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.47}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.26}         & 0.25        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.67}         & \multicolumn{1}{c|}{0.61}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.54}         & \multicolumn{1}{c|}{0.50}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.23}         & 0.22        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.33}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.60}         & \multicolumn{1}{c|}{0.53}        & \multicolumn{1}{c|}{0.52}         & \multicolumn{1}{c|}{0.43}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.44}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.25}         & 0.26        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.29}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.18}         & 0.17        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.29}         & 0.28        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.44}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.48}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{16}{|c|}{\textbf{AG}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SHAP}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.28}         & 0.23        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.58}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.19}         & 0.14        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.17}         & 0.13        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.19}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.46}        & \multicolumn{1}{c|}{0.66}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.25}         & 0.23        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.05}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{0.25}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.09}         & 0.07        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.15}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.21}        & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.20}        & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.25}         & 0.19        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.19}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.22}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SM}}}}   & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.08}         & \multicolumn{1}{c|}{0.06}        & \multicolumn{1}{c|}{0.17}         & \multicolumn{1}{c|}{0.06}        & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.06}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.05}         & 0.10        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.09}        & \multicolumn{1}{c|}{0.10}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.10}         & \multicolumn{1}{c|}{0.09}        & \multicolumn{1}{c|}{0.05}         & 0.07        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.05}         & 0.14        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.09}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.05}         & 0.17        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.05}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.04}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.07}         & \multicolumn{1}{c|}{0.16}        & \multicolumn{1}{c|}{0.07}         & 0.10        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.07}         & \multicolumn{1}{c|}{0.16}        & \multicolumn{1}{c|}{0.07}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.06}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.05}         & 0.11        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.07}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.10}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.07}        & \multicolumn{1}{c|}{0.17}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.08}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.09}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{LIME}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.17}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.10}         & 0.09        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{0.15}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.18}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.10}         & 0.11        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.16}        & \multicolumn{1}{c|}{0.23}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.15}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.08}         & 0.10        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.23}         & \multicolumn{1}{c|}{0.19}        & \multicolumn{1}{c|}{0.19}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.15}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.09}         & 0.12        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.08}         & \multicolumn{1}{c|}{0.16}        & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.08}        & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.11}        & \multicolumn{1}{c|}{0.07}         & 0.16        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{0.11}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.10}         & 0.12        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.13}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.16}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.17}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.13}        & \multicolumn{1}{c|}{0.17}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{16}{|c|}{\textbf{Yahoo Answers}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SHAP}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.29}         & 0.25        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.25}         & \multicolumn{1}{c|}{0.22}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.55}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.33}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.20}         & 0.18        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.56}         & \multicolumn{1}{c|}{0.41}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.39}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.19}         & 0.17        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.50}         & \multicolumn{1}{c|}{0.45}        & \multicolumn{1}{c|}{0.48}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.28}         & 0.26        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.12}         & \multicolumn{1}{c|}{0.10}        & \multicolumn{1}{c|}{0.24}         & \multicolumn{1}{c|}{0.20}        & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.11}         & 0.09        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.25}         & \multicolumn{1}{c|}{0.22}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.24}         & 0.21        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{SM}}}}   & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.24}         & 0.22        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.50}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.22}         & 0.20        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.27}         & \multicolumn{1}{c|}{0.24}        & \multicolumn{1}{c|}{0.52}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.33}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.21}         & 0.19        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.48}         & \multicolumn{1}{c|}{0.42}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.38}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{0.26}         & 0.24        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.14}         & \multicolumn{1}{c|}{0.12}        & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.16}        & \multicolumn{1}{c|}{0.18}         & \multicolumn{1}{c|}{0.15}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.12}         & 0.10        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.24}         & \multicolumn{1}{c|}{0.21}        & \multicolumn{1}{c|}{0.23}         & \multicolumn{1}{c|}{0.20}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.22}         & 0.19        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.33}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.34}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.34}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{\rotatebox{90}{\textbf{LIME}}}} & \multicolumn{1}{c|}{\textbf{GPT-2}}      & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.37}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.31}         & \multicolumn{1}{c|}{0.27}        & \multicolumn{1}{c|}{0.33}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.43}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.27}         & 0.25        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{BERT}}       & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.53}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.41}         & \multicolumn{1}{c|}{0.37}        & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.45}         & \multicolumn{1}{c|}{0.39}        & \multicolumn{1}{c|}{0.24}         & 0.22        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{DistilBERT}} & \multicolumn{1}{c|}{0.29}         & \multicolumn{1}{c|}{0.26}        & \multicolumn{1}{c|}{0.55}         & \multicolumn{1}{c|}{0.42}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.33}        & \multicolumn{1}{c|}{0.46}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{0.23}         & 0.21        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{Electra}}    & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.29}        & \multicolumn{1}{c|}{0.50}         & \multicolumn{1}{c|}{0.45}        & \multicolumn{1}{c|}{0.48}         & \multicolumn{1}{c|}{0.40}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{0.28}         & 0.26        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{CANINE}}     & \multicolumn{1}{c|}{0.16}         & \multicolumn{1}{c|}{0.14}        & \multicolumn{1}{c|}{0.24}         & \multicolumn{1}{c|}{0.20}        & \multicolumn{1}{c|}{0.22}         & \multicolumn{1}{c|}{0.18}        & \multicolumn{1}{c|}{0.20}         & \multicolumn{1}{c|}{0.17}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.14}         & 0.12        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{FNet}}       & \multicolumn{1}{c|}{0.28}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.30}         & \multicolumn{1}{c|}{0.25}        & \multicolumn{1}{c|}{0.26}         & \multicolumn{1}{c|}{0.23}        & \multicolumn{1}{c|}{0.25}         & \multicolumn{1}{c|}{0.22}        & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}           & \multicolumn{1}{c|}{0.24}         & 0.21        \\   
\multicolumn{1}{|c|}{}                               & \multicolumn{1}{c|}{\textbf{XLM-R}}      & \multicolumn{1}{c|}{0.35}         & \multicolumn{1}{c|}{0.30}        & \multicolumn{1}{c|}{0.40}         & \multicolumn{1}{c|}{0.35}        & \multicolumn{1}{c|}{0.38}         & \multicolumn{1}{c|}{0.32}        & \multicolumn{1}{c|}{0.36}         & \multicolumn{1}{c|}{0.31}        & \multicolumn{1}{c|}{0.32}         & \multicolumn{1}{c|}{0.28}        & \multicolumn{1}{c|}{0.42}         & \multicolumn{1}{c|}{0.36}        & \multicolumn{1}{c|}{-}            & -           \\ \hline
\end{tabular}
